Quantum Error Correction for Kids

No one should wait until college to get acquainted with core concepts of quantum information. Given the human bias of favouring the familiar over the unknown, early exposure to concepts of quantum information helps learners build stronger appetence for the field, as well as allowing them to develop an intuitive approach to it. In this work, I present an intuitive gamified approach to one of the core concepts in quantum error correction: the stabiliser formalism.

==> images/channel_crossing.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp8714862102944485] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (206,119.86) -- (370.43,119.86) -- (370.43,219.86) -- (206,219.86) -- cycle ;
%Shape: Smiley Face [id:dp975290680428281] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (295,195.64) .. controls (295,188.82) and (301.59,183.29) .. (309.71,183.29) .. controls (317.84,183.29) and (324.43,188.82) .. (324.43,195.64) .. controls (324.43,202.47) and (317.84,208) .. (309.71,208) .. controls (301.59,208) and (295,202.47) .. (295,195.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (303.24,191.44) .. controls (303.24,190.76) and (303.9,190.21) .. (304.71,190.21) .. controls (305.52,190.21) and (306.18,190.76) .. (306.18,191.44) .. controls (306.18,192.12) and (305.52,192.68) .. (304.71,192.68) .. controls (303.9,192.68) and (303.24,192.12) .. (303.24,191.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (313.25,191.44) .. controls (313.25,190.76) and (313.9,190.21) .. (314.72,190.21) .. controls (315.53,190.21) and (316.19,190.76) .. (316.19,191.44) .. controls (316.19,192.12) and (315.53,192.68) .. (314.72,192.68) .. controls (313.9,192.68) and (313.25,192.12) .. (313.25,191.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (302.36,200.59) .. controls (307.26,203.88) and (312.17,203.88) .. (317.07,200.59) ;
%Shape: Smiley Face [id:dp6182050374184349] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (318,156.64) .. controls (318,149.82) and (324.59,144.29) .. (332.71,144.29) .. controls (340.84,144.29) and (347.43,149.82) .. (347.43,156.64) .. controls (347.43,163.47) and (340.84,169) .. (332.71,169) .. controls (324.59,169) and (318,163.47) .. (318,156.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (326.24,152.44) .. controls (326.24,151.76) and (326.9,151.21) .. (327.71,151.21) .. controls (328.52,151.21) and (329.18,151.76) .. (329.18,152.44) .. controls (329.18,153.12) and (328.52,153.68) .. (327.71,153.68) .. controls (326.9,153.68) and (326.24,153.12) .. (326.24,152.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (336.25,152.44) .. controls (336.25,151.76) and (336.9,151.21) .. (337.72,151.21) .. controls (338.53,151.21) and (339.19,151.76) .. (339.19,152.44) .. controls (339.19,153.12) and (338.53,153.68) .. (337.72,153.68) .. controls (336.9,153.68) and (336.25,153.12) .. (336.25,152.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (325.36,161.59) .. controls (330.26,164.88) and (335.17,164.88) .. (340.07,161.59) ;
%Shape: Smiley Face [id:dp32856013809713613] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (220,147.64) .. controls (220,140.82) and (226.59,135.29) .. (234.71,135.29) .. controls (242.84,135.29) and (249.43,140.82) .. (249.43,147.64) .. controls (249.43,154.47) and (242.84,160) .. (234.71,160) .. controls (226.59,160) and (220,154.47) .. (220,147.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (228.24,143.44) .. controls (228.24,142.76) and (228.9,142.21) .. (229.71,142.21) .. controls (230.52,142.21) and (231.18,142.76) .. (231.18,143.44) .. controls (231.18,144.12) and (230.52,144.68) .. (229.71,144.68) .. controls (228.9,144.68) and (228.24,144.12) .. (228.24,143.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (238.25,143.44) .. controls (238.25,142.76) and (238.9,142.21) .. (239.72,142.21) .. controls (240.53,142.21) and (241.19,142.76) .. (241.19,143.44) .. controls (241.19,144.12) and (240.53,144.68) .. (239.72,144.68) .. controls (238.9,144.68) and (238.25,144.12) .. (238.25,143.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (227.36,152.59) .. controls (232.26,155.88) and (237.17,155.88) .. (242.07,152.59) ;
%Shape: Smiley Face [id:dp2681699464893028] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (275,177.64) .. controls (275,170.82) and (281.59,165.29) .. (289.71,165.29) .. controls (297.84,165.29) and (304.43,170.82) .. (304.43,177.64) .. controls (304.43,184.47) and (297.84,190) .. (289.71,190) .. controls (281.59,190) and (275,184.47) .. (275,177.64) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (283.24,173.44) .. controls (283.24,172.76) and (283.9,172.21) .. (284.71,172.21) .. controls (285.52,172.21) and (286.18,172.76) .. (286.18,173.44) .. controls (286.18,174.12) and (285.52,174.68) .. (284.71,174.68) .. controls (283.9,174.68) and (283.24,174.12) .. (283.24,173.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (293.25,173.44) .. controls (293.25,172.76) and (293.9,172.21) .. (294.72,172.21) .. controls (295.53,172.21) and (296.19,172.76) .. (296.19,173.44) .. controls (296.19,174.12) and (295.53,174.68) .. (294.72,174.68) .. controls (293.9,174.68) and (293.25,174.12) .. (293.25,173.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (282.36,182.59) .. controls (287.26,185.88) and (292.17,185.88) .. (297.07,182.59) ;
%Shape: Smiley Face [id:dp08758402188264269] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (383,167.64) .. controls (383,160.82) and (389.59,155.29) .. (397.71,155.29) .. controls (405.84,155.29) and (412.43,160.82) .. (412.43,167.64) .. controls (412.43,174.47) and (405.84,180) .. (397.71,180) .. controls (389.59,180) and (383,174.47) .. (383,167.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (391.24,163.44) .. controls (391.24,162.76) and (391.9,162.21) .. (392.71,162.21) .. controls (393.52,162.21) and (394.18,162.76) .. (394.18,163.44) .. controls (394.18,164.12) and (393.52,164.68) .. (392.71,164.68) .. controls (391.9,164.68) and (391.24,164.12) .. (391.24,163.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (401.25,163.44) .. controls (401.25,162.76) and (401.9,162.21) .. (402.72,162.21) .. controls (403.53,162.21) and (404.19,162.76) .. (404.19,163.44) .. controls (404.19,164.12) and (403.53,164.68) .. (402.72,164.68) .. controls (401.9,164.68) and (401.25,164.12) .. (401.25,163.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (390.36,172.59) .. controls (395.26,175.88) and (400.17,175.88) .. (405.07,172.59) ;
%Notched Right Arrow [id:dp9849415735922444] 
\draw   (232.43,105.11) -- (299.97,105.11) -- (299.97,101.86) -- (345,108.36) -- (299.97,114.86) -- (299.97,111.61) -- (232.43,111.61) -- (235.68,108.36) -- cycle ;




\end{tikzpicture}

==> images/decoding_simple.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Smiley Face [id:dp9412927253343029] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (209,60.64) .. controls (209,53.82) and (215.59,48.29) .. (223.71,48.29) .. controls (231.84,48.29) and (238.43,53.82) .. (238.43,60.64) .. controls (238.43,67.47) and (231.84,73) .. (223.71,73) .. controls (215.59,73) and (209,67.47) .. (209,60.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (217.24,56.44) .. controls (217.24,55.76) and (217.9,55.21) .. (218.71,55.21) .. controls (219.52,55.21) and (220.18,55.76) .. (220.18,56.44) .. controls (220.18,57.12) and (219.52,57.68) .. (218.71,57.68) .. controls (217.9,57.68) and (217.24,57.12) .. (217.24,56.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (227.25,56.44) .. controls (227.25,55.76) and (227.9,55.21) .. (228.72,55.21) .. controls (229.53,55.21) and (230.19,55.76) .. (230.19,56.44) .. controls (230.19,57.12) and (229.53,57.68) .. (228.72,57.68) .. controls (227.9,57.68) and (227.25,57.12) .. (227.25,56.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (216.36,65.59) .. controls (221.26,68.88) and (226.17,68.88) .. (231.07,65.59) ;
%Shape: Smiley Face [id:dp21309256299340062] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (233,36.64) .. controls (233,29.82) and (239.59,24.29) .. (247.71,24.29) .. controls (255.84,24.29) and (262.43,29.82) .. (262.43,36.64) .. controls (262.43,43.47) and (255.84,49) .. (247.71,49) .. controls (239.59,49) and (233,43.47) .. (233,36.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (241.24,32.44) .. controls (241.24,31.76) and (241.9,31.21) .. (242.71,31.21) .. controls (243.52,31.21) and (244.18,31.76) .. (244.18,32.44) .. controls (244.18,33.12) and (243.52,33.68) .. (242.71,33.68) .. controls (241.9,33.68) and (241.24,33.12) .. (241.24,32.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (251.25,32.44) .. controls (251.25,31.76) and (251.9,31.21) .. (252.72,31.21) .. controls (253.53,31.21) and (254.19,31.76) .. (254.19,32.44) .. controls (254.19,33.12) and (253.53,33.68) .. (252.72,33.68) .. controls (251.9,33.68) and (251.25,33.12) .. (251.25,32.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (240.36,41.59) .. controls (245.26,44.88) and (250.17,44.88) .. (255.07,41.59) ;
%Shape: Smiley Face [id:dp7228324483717086] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (256,62.64) .. controls (256,55.82) and (262.59,50.29) .. (270.71,50.29) .. controls (278.84,50.29) and (285.43,55.82) .. (285.43,62.64) .. controls (285.43,69.47) and (278.84,75) .. (270.71,75) .. controls (262.59,75) and (256,69.47) .. (256,62.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (264.24,58.44) .. controls (264.24,57.76) and (264.9,57.21) .. (265.71,57.21) .. controls (266.52,57.21) and (267.18,57.76) .. (267.18,58.44) .. controls (267.18,59.12) and (266.52,59.68) .. (265.71,59.68) .. controls (264.9,59.68) and (264.24,59.12) .. (264.24,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (274.25,58.44) .. controls (274.25,57.76) and (274.9,57.21) .. (275.72,57.21) .. controls (276.53,57.21) and (277.19,57.76) .. (277.19,58.44) .. controls (277.19,59.12) and (276.53,59.68) .. (275.72,59.68) .. controls (274.9,59.68) and (274.25,59.12) .. (274.25,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (263.36,67.59) .. controls (268.26,70.88) and (273.17,70.88) .. (278.07,67.59) ;
%Shape: Smiley Face [id:dp9725722515651483] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (236,112.64) .. controls (236,105.82) and (242.59,100.29) .. (250.71,100.29) .. controls (258.84,100.29) and (265.43,105.82) .. (265.43,112.64) .. controls (265.43,119.47) and (258.84,125) .. (250.71,125) .. controls (242.59,125) and (236,119.47) .. (236,112.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (244.24,108.44) .. controls (244.24,107.76) and (244.9,107.21) .. (245.71,107.21) .. controls (246.52,107.21) and (247.18,107.76) .. (247.18,108.44) .. controls (247.18,109.12) and (246.52,109.68) .. (245.71,109.68) .. controls (244.9,109.68) and (244.24,109.12) .. (244.24,108.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (254.25,108.44) .. controls (254.25,107.76) and (254.9,107.21) .. (255.72,107.21) .. controls (256.53,107.21) and (257.19,107.76) .. (257.19,108.44) .. controls (257.19,109.12) and (256.53,109.68) .. (255.72,109.68) .. controls (254.9,109.68) and (254.25,109.12) .. (254.25,108.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (243.36,117.59) .. controls (248.26,120.88) and (253.17,120.88) .. (258.07,117.59) ;
%Shape: Circle [id:dp3226235747419144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (223,141.6) .. controls (222.32,138.02) and (224.68,134.56) .. (228.26,133.88) .. controls (231.85,133.2) and (235.3,135.55) .. (235.99,139.13) .. controls (236.67,142.72) and (234.32,146.18) .. (230.73,146.86) .. controls (227.14,147.54) and (223.69,145.19) .. (223,141.6) -- cycle ;
%Shape: Circle [id:dp3285913069653481] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (246,141.6) .. controls (245.32,138.02) and (247.68,134.56) .. (251.26,133.88) .. controls (254.85,133.2) and (258.3,135.55) .. (258.99,139.13) .. controls (259.67,142.72) and (257.32,146.18) .. (253.73,146.86) .. controls (250.14,147.54) and (246.69,145.19) .. (246,141.6) -- cycle ;
%Shape: Circle [id:dp2753543506958127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270,141.6) .. controls (269.32,138.02) and (271.68,134.56) .. (275.26,133.88) .. controls (278.85,133.2) and (282.3,135.55) .. (282.99,139.13) .. controls (283.67,142.72) and (281.32,146.18) .. (277.73,146.86) .. controls (274.14,147.54) and (270.69,145.19) .. (270,141.6) -- cycle ;
%Shape: Smiley Face [id:dp7062047996185559] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (330,61.64) .. controls (330,54.82) and (336.59,49.29) .. (344.71,49.29) .. controls (352.84,49.29) and (359.43,54.82) .. (359.43,61.64) .. controls (359.43,68.47) and (352.84,74) .. (344.71,74) .. controls (336.59,74) and (330,68.47) .. (330,61.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (338.24,57.44) .. controls (338.24,56.76) and (338.9,56.21) .. (339.71,56.21) .. controls (340.52,56.21) and (341.18,56.76) .. (341.18,57.44) .. controls (341.18,58.12) and (340.52,58.68) .. (339.71,58.68) .. controls (338.9,58.68) and (338.24,58.12) .. (338.24,57.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (348.25,57.44) .. controls (348.25,56.76) and (348.9,56.21) .. (349.72,56.21) .. controls (350.53,56.21) and (351.19,56.76) .. (351.19,57.44) .. controls (351.19,58.12) and (350.53,58.68) .. (349.72,58.68) .. controls (348.9,58.68) and (348.25,58.12) .. (348.25,57.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (337.36,66.59) .. controls (342.26,69.88) and (347.17,69.88) .. (352.07,66.59) ;
%Shape: Smiley Face [id:dp4636990493210673] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (354,37.64) .. controls (354,30.82) and (360.59,25.29) .. (368.71,25.29) .. controls (376.84,25.29) and (383.43,30.82) .. (383.43,37.64) .. controls (383.43,44.47) and (376.84,50) .. (368.71,50) .. controls (360.59,50) and (354,44.47) .. (354,37.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (362.24,33.44) .. controls (362.24,32.76) and (362.9,32.21) .. (363.71,32.21) .. controls (364.52,32.21) and (365.18,32.76) .. (365.18,33.44) .. controls (365.18,34.12) and (364.52,34.68) .. (363.71,34.68) .. controls (362.9,34.68) and (362.24,34.12) .. (362.24,33.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (372.25,33.44) .. controls (372.25,32.76) and (372.9,32.21) .. (373.72,32.21) .. controls (374.53,32.21) and (375.19,32.76) .. (375.19,33.44) .. controls (375.19,34.12) and (374.53,34.68) .. (373.72,34.68) .. controls (372.9,34.68) and (372.25,34.12) .. (372.25,33.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (361.36,42.59) .. controls (366.26,45.88) and (371.17,45.88) .. (376.07,42.59) ;
%Shape: Smiley Face [id:dp9515943759597303] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (377,63.64) .. controls (377,56.82) and (383.59,51.29) .. (391.71,51.29) .. controls (399.84,51.29) and (406.43,56.82) .. (406.43,63.64) .. controls (406.43,70.47) and (399.84,76) .. (391.71,76) .. controls (383.59,76) and (377,70.47) .. (377,63.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (385.24,59.44) .. controls (385.24,58.76) and (385.9,58.21) .. (386.71,58.21) .. controls (387.52,58.21) and (388.18,58.76) .. (388.18,59.44) .. controls (388.18,60.12) and (387.52,60.68) .. (386.71,60.68) .. controls (385.9,60.68) and (385.24,60.12) .. (385.24,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (395.25,59.44) .. controls (395.25,58.76) and (395.9,58.21) .. (396.72,58.21) .. controls (397.53,58.21) and (398.19,58.76) .. (398.19,59.44) .. controls (398.19,60.12) and (397.53,60.68) .. (396.72,60.68) .. controls (395.9,60.68) and (395.25,60.12) .. (395.25,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (384.36,68.59) .. controls (389.26,71.88) and (394.17,71.88) .. (399.07,68.59) ;
%Shape: Smiley Face [id:dp8593663418731083] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (357,113.64) .. controls (357,106.82) and (363.59,101.29) .. (371.71,101.29) .. controls (379.84,101.29) and (386.43,106.82) .. (386.43,113.64) .. controls (386.43,120.47) and (379.84,126) .. (371.71,126) .. controls (363.59,126) and (357,120.47) .. (357,113.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (365.24,109.44) .. controls (365.24,108.76) and (365.9,108.21) .. (366.71,108.21) .. controls (367.52,108.21) and (368.18,108.76) .. (368.18,109.44) .. controls (368.18,110.12) and (367.52,110.68) .. (366.71,110.68) .. controls (365.9,110.68) and (365.24,110.12) .. (365.24,109.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (375.25,109.44) .. controls (375.25,108.76) and (375.9,108.21) .. (376.72,108.21) .. controls (377.53,108.21) and (378.19,108.76) .. (378.19,109.44) .. controls (378.19,110.12) and (377.53,110.68) .. (376.72,110.68) .. controls (375.9,110.68) and (375.25,110.12) .. (375.25,109.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (364.36,118.59) .. controls (369.26,121.88) and (374.17,121.88) .. (379.07,118.59) ;
%Shape: Circle [id:dp31836002780755845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (344,142.6) .. controls (343.32,139.02) and (345.68,135.56) .. (349.26,134.88) .. controls (352.85,134.2) and (356.3,136.55) .. (356.99,140.13) .. controls (357.67,143.72) and (355.32,147.18) .. (351.73,147.86) .. controls (348.14,148.54) and (344.69,146.19) .. (344,142.6) -- cycle ;
%Shape: Circle [id:dp5182284185825627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367,142.6) .. controls (366.32,139.02) and (368.68,135.56) .. (372.26,134.88) .. controls (375.85,134.2) and (379.3,136.55) .. (379.99,140.13) .. controls (380.67,143.72) and (378.32,147.18) .. (374.73,147.86) .. controls (371.14,148.54) and (367.69,146.19) .. (367,142.6) -- cycle ;
%Shape: Circle [id:dp9668429059274366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (391,142.6) .. controls (390.32,139.02) and (392.68,135.56) .. (396.26,134.88) .. controls (399.85,134.2) and (403.3,136.55) .. (403.99,140.13) .. controls (404.67,143.72) and (402.32,147.18) .. (398.73,147.86) .. controls (395.14,148.54) and (391.69,146.19) .. (391,142.6) -- cycle ;
%Straight Lines [id:da9108572427099371] 
\draw    (308.43,18.71) -- (309.43,142.71) ;




\end{tikzpicture}

==> images/game_setup.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp858067619750337] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (186,99.86) -- (350.43,99.86) -- (350.43,199.86) -- (186,199.86) -- cycle ;
%Shape: Smiley Face [id:dp45576959119496085] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (143,184.64) .. controls (143,177.82) and (149.59,172.29) .. (157.71,172.29) .. controls (165.84,172.29) and (172.43,177.82) .. (172.43,184.64) .. controls (172.43,191.47) and (165.84,197) .. (157.71,197) .. controls (149.59,197) and (143,191.47) .. (143,184.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (151.24,180.44) .. controls (151.24,179.76) and (151.9,179.21) .. (152.71,179.21) .. controls (153.52,179.21) and (154.18,179.76) .. (154.18,180.44) .. controls (154.18,181.12) and (153.52,181.68) .. (152.71,181.68) .. controls (151.9,181.68) and (151.24,181.12) .. (151.24,180.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (161.25,180.44) .. controls (161.25,179.76) and (161.9,179.21) .. (162.72,179.21) .. controls (163.53,179.21) and (164.19,179.76) .. (164.19,180.44) .. controls (164.19,181.12) and (163.53,181.68) .. (162.72,181.68) .. controls (161.9,181.68) and (161.25,181.12) .. (161.25,180.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (150.36,189.59) .. controls (155.26,192.88) and (160.17,192.88) .. (165.07,189.59) ;
%Shape: Smiley Face [id:dp5553013354498293] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (143,149.64) .. controls (143,142.82) and (149.59,137.29) .. (157.71,137.29) .. controls (165.84,137.29) and (172.43,142.82) .. (172.43,149.64) .. controls (172.43,156.47) and (165.84,162) .. (157.71,162) .. controls (149.59,162) and (143,156.47) .. (143,149.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (151.24,145.44) .. controls (151.24,144.76) and (151.9,144.21) .. (152.71,144.21) .. controls (153.52,144.21) and (154.18,144.76) .. (154.18,145.44) .. controls (154.18,146.12) and (153.52,146.68) .. (152.71,146.68) .. controls (151.9,146.68) and (151.24,146.12) .. (151.24,145.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (161.25,145.44) .. controls (161.25,144.76) and (161.9,144.21) .. (162.72,144.21) .. controls (163.53,144.21) and (164.19,144.76) .. (164.19,145.44) .. controls (164.19,146.12) and (163.53,146.68) .. (162.72,146.68) .. controls (161.9,146.68) and (161.25,146.12) .. (161.25,145.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (150.36,154.59) .. controls (155.26,157.88) and (160.17,157.88) .. (165.07,154.59) ;
%Shape: Smiley Face [id:dp7445859870369782] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (143,115.64) .. controls (143,108.82) and (149.59,103.29) .. (157.71,103.29) .. controls (165.84,103.29) and (172.43,108.82) .. (172.43,115.64) .. controls (172.43,122.47) and (165.84,128) .. (157.71,128) .. controls (149.59,128) and (143,122.47) .. (143,115.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (151.24,111.44) .. controls (151.24,110.76) and (151.9,110.21) .. (152.71,110.21) .. controls (153.52,110.21) and (154.18,110.76) .. (154.18,111.44) .. controls (154.18,112.12) and (153.52,112.68) .. (152.71,112.68) .. controls (151.9,112.68) and (151.24,112.12) .. (151.24,111.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (161.25,111.44) .. controls (161.25,110.76) and (161.9,110.21) .. (162.72,110.21) .. controls (163.53,110.21) and (164.19,110.76) .. (164.19,111.44) .. controls (164.19,112.12) and (163.53,112.68) .. (162.72,112.68) .. controls (161.9,112.68) and (161.25,112.12) .. (161.25,111.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (150.36,120.59) .. controls (155.26,123.88) and (160.17,123.88) .. (165.07,120.59) ;
%Shape: Smiley Face [id:dp24232970910289442] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (252,148.64) .. controls (252,141.82) and (258.59,136.29) .. (266.71,136.29) .. controls (274.84,136.29) and (281.43,141.82) .. (281.43,148.64) .. controls (281.43,155.47) and (274.84,161) .. (266.71,161) .. controls (258.59,161) and (252,155.47) .. (252,148.64) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (260.24,144.44) .. controls (260.24,143.76) and (260.9,143.21) .. (261.71,143.21) .. controls (262.52,143.21) and (263.18,143.76) .. (263.18,144.44) .. controls (263.18,145.12) and (262.52,145.68) .. (261.71,145.68) .. controls (260.9,145.68) and (260.24,145.12) .. (260.24,144.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (270.25,144.44) .. controls (270.25,143.76) and (270.9,143.21) .. (271.72,143.21) .. controls (272.53,143.21) and (273.19,143.76) .. (273.19,144.44) .. controls (273.19,145.12) and (272.53,145.68) .. (271.72,145.68) .. controls (270.9,145.68) and (270.25,145.12) .. (270.25,144.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (259.36,153.59) .. controls (264.26,156.88) and (269.17,156.88) .. (274.07,153.59) ;
%Shape: Smiley Face [id:dp10253219507425926] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (363,147.64) .. controls (363,140.82) and (369.59,135.29) .. (377.71,135.29) .. controls (385.84,135.29) and (392.43,140.82) .. (392.43,147.64) .. controls (392.43,154.47) and (385.84,160) .. (377.71,160) .. controls (369.59,160) and (363,154.47) .. (363,147.64) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (371.24,143.44) .. controls (371.24,142.76) and (371.9,142.21) .. (372.71,142.21) .. controls (373.52,142.21) and (374.18,142.76) .. (374.18,143.44) .. controls (374.18,144.12) and (373.52,144.68) .. (372.71,144.68) .. controls (371.9,144.68) and (371.24,144.12) .. (371.24,143.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (381.25,143.44) .. controls (381.25,142.76) and (381.9,142.21) .. (382.72,142.21) .. controls (383.53,142.21) and (384.19,142.76) .. (384.19,143.44) .. controls (384.19,144.12) and (383.53,144.68) .. (382.72,144.68) .. controls (381.9,144.68) and (381.25,144.12) .. (381.25,143.44) -- cycle ; \draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=2.25]  (370.36,152.59) .. controls (375.26,155.88) and (380.17,155.88) .. (385.07,152.59) ;




\end{tikzpicture}

==> images/odd_and_even_parities.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Smiley Face [id:dp17088870283512647] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (26,32.64) .. controls (26,25.82) and (32.59,20.29) .. (40.71,20.29) .. controls (48.84,20.29) and (55.43,25.82) .. (55.43,32.64) .. controls (55.43,39.47) and (48.84,45) .. (40.71,45) .. controls (32.59,45) and (26,39.47) .. (26,32.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (34.24,28.44) .. controls (34.24,27.76) and (34.9,27.21) .. (35.71,27.21) .. controls (36.52,27.21) and (37.18,27.76) .. (37.18,28.44) .. controls (37.18,29.12) and (36.52,29.68) .. (35.71,29.68) .. controls (34.9,29.68) and (34.24,29.12) .. (34.24,28.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (44.25,28.44) .. controls (44.25,27.76) and (44.9,27.21) .. (45.72,27.21) .. controls (46.53,27.21) and (47.19,27.76) .. (47.19,28.44) .. controls (47.19,29.12) and (46.53,29.68) .. (45.72,29.68) .. controls (44.9,29.68) and (44.25,29.12) .. (44.25,28.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (33.36,37.59) .. controls (38.26,40.88) and (43.17,40.88) .. (48.07,37.59) ;
%Shape: Smiley Face [id:dp08706846426109904] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (63,32.64) .. controls (63,25.82) and (69.59,20.29) .. (77.71,20.29) .. controls (85.84,20.29) and (92.43,25.82) .. (92.43,32.64) .. controls (92.43,39.47) and (85.84,45) .. (77.71,45) .. controls (69.59,45) and (63,39.47) .. (63,32.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (71.24,28.44) .. controls (71.24,27.76) and (71.9,27.21) .. (72.71,27.21) .. controls (73.52,27.21) and (74.18,27.76) .. (74.18,28.44) .. controls (74.18,29.12) and (73.52,29.68) .. (72.71,29.68) .. controls (71.9,29.68) and (71.24,29.12) .. (71.24,28.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (81.25,28.44) .. controls (81.25,27.76) and (81.9,27.21) .. (82.72,27.21) .. controls (83.53,27.21) and (84.19,27.76) .. (84.19,28.44) .. controls (84.19,29.12) and (83.53,29.68) .. (82.72,29.68) .. controls (81.9,29.68) and (81.25,29.12) .. (81.25,28.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (70.36,37.59) .. controls (75.26,40.88) and (80.17,40.88) .. (85.07,37.59) ;
%Shape: Smiley Face [id:dp41504017578770713] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (27,63.64) .. controls (27,56.82) and (33.59,51.29) .. (41.71,51.29) .. controls (49.84,51.29) and (56.43,56.82) .. (56.43,63.64) .. controls (56.43,70.47) and (49.84,76) .. (41.71,76) .. controls (33.59,76) and (27,70.47) .. (27,63.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (35.24,59.44) .. controls (35.24,58.76) and (35.9,58.21) .. (36.71,58.21) .. controls (37.52,58.21) and (38.18,58.76) .. (38.18,59.44) .. controls (38.18,60.12) and (37.52,60.68) .. (36.71,60.68) .. controls (35.9,60.68) and (35.24,60.12) .. (35.24,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (45.25,59.44) .. controls (45.25,58.76) and (45.9,58.21) .. (46.72,58.21) .. controls (47.53,58.21) and (48.19,58.76) .. (48.19,59.44) .. controls (48.19,60.12) and (47.53,60.68) .. (46.72,60.68) .. controls (45.9,60.68) and (45.25,60.12) .. (45.25,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (34.36,68.59) .. controls (39.26,71.88) and (44.17,71.88) .. (49.07,68.59) ;
%Shape: Smiley Face [id:dp25868755644201236] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (64,63.64) .. controls (64,56.82) and (70.59,51.29) .. (78.71,51.29) .. controls (86.84,51.29) and (93.43,56.82) .. (93.43,63.64) .. controls (93.43,70.47) and (86.84,76) .. (78.71,76) .. controls (70.59,76) and (64,70.47) .. (64,63.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (72.24,59.44) .. controls (72.24,58.76) and (72.9,58.21) .. (73.71,58.21) .. controls (74.52,58.21) and (75.18,58.76) .. (75.18,59.44) .. controls (75.18,60.12) and (74.52,60.68) .. (73.71,60.68) .. controls (72.9,60.68) and (72.24,60.12) .. (72.24,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (82.25,59.44) .. controls (82.25,58.76) and (82.9,58.21) .. (83.72,58.21) .. controls (84.53,58.21) and (85.19,58.76) .. (85.19,59.44) .. controls (85.19,60.12) and (84.53,60.68) .. (83.72,60.68) .. controls (82.9,60.68) and (82.25,60.12) .. (82.25,59.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (71.36,68.59) .. controls (76.26,71.88) and (81.17,71.88) .. (86.07,68.59) ;
%Flowchart: Punched Tape [id:dp008920668710120871] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (40.13,120.9) .. controls (40.13,122.69) and (45.58,124.14) .. (52.31,124.14) .. controls (59.04,124.14) and (64.5,122.69) .. (64.5,120.9) .. controls (64.5,119.11) and (69.96,117.66) .. (76.69,117.66) .. controls (83.42,117.66) and (88.88,119.11) .. (88.88,120.9) -- (88.88,146.83) .. controls (88.88,145.04) and (83.42,143.59) .. (76.69,143.59) .. controls (69.96,143.59) and (64.5,145.04) .. (64.5,146.83) .. controls (64.5,148.62) and (59.04,150.07) .. (52.31,150.07) .. controls (45.58,150.07) and (40.13,148.62) .. (40.13,146.83) -- cycle ;
%Straight Lines [id:da14640118609229402] 
\draw    (181,9) -- (181,292) ;
%Shape: Circle [id:dp6857085671717085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (37,96.64) .. controls (36.32,93.06) and (38.68,89.6) .. (42.26,88.92) .. controls (45.85,88.24) and (49.3,90.59) .. (49.99,94.18) .. controls (50.67,97.76) and (48.32,101.22) .. (44.73,101.9) .. controls (41.14,102.58) and (37.69,100.23) .. (37,96.64) -- cycle ;
%Shape: Circle [id:dp9610725725021569] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (54,107.64) .. controls (53.32,104.06) and (55.68,100.6) .. (59.26,99.92) .. controls (62.85,99.24) and (66.3,101.59) .. (66.99,105.18) .. controls (67.67,108.76) and (65.32,112.22) .. (61.73,112.9) .. controls (58.14,113.58) and (54.69,111.23) .. (54,107.64) -- cycle ;
%Shape: Circle [id:dp20812242327870023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,90.64) .. controls (56.32,87.06) and (58.68,83.6) .. (62.26,82.92) .. controls (65.85,82.24) and (69.3,84.59) .. (69.99,88.18) .. controls (70.67,91.76) and (68.32,95.22) .. (64.73,95.9) .. controls (61.14,96.58) and (57.69,94.23) .. (57,90.64) -- cycle ;
%Shape: Circle [id:dp710360224629907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (75,103.64) .. controls (74.32,100.06) and (76.68,96.6) .. (80.26,95.92) .. controls (83.85,95.24) and (87.3,97.59) .. (87.99,101.18) .. controls (88.67,104.76) and (86.32,108.22) .. (82.73,108.9) .. controls (79.14,109.58) and (75.69,107.23) .. (75,103.64) -- cycle ;
%Shape: Smiley Face [id:dp42534561567387086] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (107,31.64) .. controls (107,24.82) and (113.59,19.29) .. (121.71,19.29) .. controls (129.84,19.29) and (136.43,24.82) .. (136.43,31.64) .. controls (136.43,38.47) and (129.84,44) .. (121.71,44) .. controls (113.59,44) and (107,38.47) .. (107,31.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (115.24,27.44) .. controls (115.24,26.76) and (115.9,26.21) .. (116.71,26.21) .. controls (117.52,26.21) and (118.18,26.76) .. (118.18,27.44) .. controls (118.18,28.12) and (117.52,28.68) .. (116.71,28.68) .. controls (115.9,28.68) and (115.24,28.12) .. (115.24,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (125.25,27.44) .. controls (125.25,26.76) and (125.9,26.21) .. (126.72,26.21) .. controls (127.53,26.21) and (128.19,26.76) .. (128.19,27.44) .. controls (128.19,28.12) and (127.53,28.68) .. (126.72,28.68) .. controls (125.9,28.68) and (125.25,28.12) .. (125.25,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (114.36,36.59) .. controls (119.26,39.88) and (124.17,39.88) .. (129.07,36.59) ;
%Shape: Smiley Face [id:dp7583707786025427] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (144,31.64) .. controls (144,24.82) and (150.59,19.29) .. (158.71,19.29) .. controls (166.84,19.29) and (173.43,24.82) .. (173.43,31.64) .. controls (173.43,38.47) and (166.84,44) .. (158.71,44) .. controls (150.59,44) and (144,38.47) .. (144,31.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (152.24,27.44) .. controls (152.24,26.76) and (152.9,26.21) .. (153.71,26.21) .. controls (154.52,26.21) and (155.18,26.76) .. (155.18,27.44) .. controls (155.18,28.12) and (154.52,28.68) .. (153.71,28.68) .. controls (152.9,28.68) and (152.24,28.12) .. (152.24,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (162.25,27.44) .. controls (162.25,26.76) and (162.9,26.21) .. (163.72,26.21) .. controls (164.53,26.21) and (165.19,26.76) .. (165.19,27.44) .. controls (165.19,28.12) and (164.53,28.68) .. (163.72,28.68) .. controls (162.9,28.68) and (162.25,28.12) .. (162.25,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (151.36,36.59) .. controls (156.26,39.88) and (161.17,39.88) .. (166.07,36.59) ;
%Shape: Smiley Face [id:dp231320212566966] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (108,62.64) .. controls (108,55.82) and (114.59,50.29) .. (122.71,50.29) .. controls (130.84,50.29) and (137.43,55.82) .. (137.43,62.64) .. controls (137.43,69.47) and (130.84,75) .. (122.71,75) .. controls (114.59,75) and (108,69.47) .. (108,62.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (116.24,58.44) .. controls (116.24,57.76) and (116.9,57.21) .. (117.71,57.21) .. controls (118.52,57.21) and (119.18,57.76) .. (119.18,58.44) .. controls (119.18,59.12) and (118.52,59.68) .. (117.71,59.68) .. controls (116.9,59.68) and (116.24,59.12) .. (116.24,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (126.25,58.44) .. controls (126.25,57.76) and (126.9,57.21) .. (127.72,57.21) .. controls (128.53,57.21) and (129.19,57.76) .. (129.19,58.44) .. controls (129.19,59.12) and (128.53,59.68) .. (127.72,59.68) .. controls (126.9,59.68) and (126.25,59.12) .. (126.25,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (115.36,67.59) .. controls (120.26,70.88) and (125.17,70.88) .. (130.07,67.59) ;
%Shape: Smiley Face [id:dp29850157605277583] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (145,62.64) .. controls (145,55.82) and (151.59,50.29) .. (159.71,50.29) .. controls (167.84,50.29) and (174.43,55.82) .. (174.43,62.64) .. controls (174.43,69.47) and (167.84,75) .. (159.71,75) .. controls (151.59,75) and (145,69.47) .. (145,62.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (153.24,58.44) .. controls (153.24,57.76) and (153.9,57.21) .. (154.71,57.21) .. controls (155.52,57.21) and (156.18,57.76) .. (156.18,58.44) .. controls (156.18,59.12) and (155.52,59.68) .. (154.71,59.68) .. controls (153.9,59.68) and (153.24,59.12) .. (153.24,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (163.25,58.44) .. controls (163.25,57.76) and (163.9,57.21) .. (164.72,57.21) .. controls (165.53,57.21) and (166.19,57.76) .. (166.19,58.44) .. controls (166.19,59.12) and (165.53,59.68) .. (164.72,59.68) .. controls (163.9,59.68) and (163.25,59.12) .. (163.25,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (152.36,67.59) .. controls (157.26,70.88) and (162.17,70.88) .. (167.07,67.59) ;
%Flowchart: Punched Tape [id:dp4585038433977926] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (121.13,119.9) .. controls (121.13,121.69) and (126.58,123.14) .. (133.31,123.14) .. controls (140.04,123.14) and (145.5,121.69) .. (145.5,119.9) .. controls (145.5,118.11) and (150.96,116.66) .. (157.69,116.66) .. controls (164.42,116.66) and (169.88,118.11) .. (169.88,119.9) -- (169.88,145.83) .. controls (169.88,144.04) and (164.42,142.59) .. (157.69,142.59) .. controls (150.96,142.59) and (145.5,144.04) .. (145.5,145.83) .. controls (145.5,147.62) and (140.04,149.07) .. (133.31,149.07) .. controls (126.58,149.07) and (121.13,147.62) .. (121.13,145.83) -- cycle ;
%Shape: Circle [id:dp5357128010045824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (118,95.64) .. controls (117.32,92.06) and (119.68,88.6) .. (123.26,87.92) .. controls (126.85,87.24) and (130.3,89.59) .. (130.99,93.18) .. controls (131.67,96.76) and (129.32,100.22) .. (125.73,100.9) .. controls (122.14,101.58) and (118.69,99.23) .. (118,95.64) -- cycle ;
%Shape: Circle [id:dp9175262556664541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135,106.64) .. controls (134.32,103.06) and (136.68,99.6) .. (140.26,98.92) .. controls (143.85,98.24) and (147.3,100.59) .. (147.99,104.18) .. controls (148.67,107.76) and (146.32,111.22) .. (142.73,111.9) .. controls (139.14,112.58) and (135.69,110.23) .. (135,106.64) -- cycle ;
%Shape: Circle [id:dp26974048036753717] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138,89.64) .. controls (137.32,86.06) and (139.68,82.6) .. (143.26,81.92) .. controls (146.85,81.24) and (150.3,83.59) .. (150.99,87.18) .. controls (151.67,90.76) and (149.32,94.22) .. (145.73,94.9) .. controls (142.14,95.58) and (138.69,93.23) .. (138,89.64) -- cycle ;
%Shape: Circle [id:dp11359485377474865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156,102.64) .. controls (155.32,99.06) and (157.68,95.6) .. (161.26,94.92) .. controls (164.85,94.24) and (168.3,96.59) .. (168.99,100.18) .. controls (169.67,103.76) and (167.32,107.22) .. (163.73,107.9) .. controls (160.14,108.58) and (156.69,106.23) .. (156,102.64) -- cycle ;
%Shape: Smiley Face [id:dp5616106081804728] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (188,31.64) .. controls (188,24.82) and (194.59,19.29) .. (202.71,19.29) .. controls (210.84,19.29) and (217.43,24.82) .. (217.43,31.64) .. controls (217.43,38.47) and (210.84,44) .. (202.71,44) .. controls (194.59,44) and (188,38.47) .. (188,31.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (196.24,27.44) .. controls (196.24,26.76) and (196.9,26.21) .. (197.71,26.21) .. controls (198.52,26.21) and (199.18,26.76) .. (199.18,27.44) .. controls (199.18,28.12) and (198.52,28.68) .. (197.71,28.68) .. controls (196.9,28.68) and (196.24,28.12) .. (196.24,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (206.25,27.44) .. controls (206.25,26.76) and (206.9,26.21) .. (207.72,26.21) .. controls (208.53,26.21) and (209.19,26.76) .. (209.19,27.44) .. controls (209.19,28.12) and (208.53,28.68) .. (207.72,28.68) .. controls (206.9,28.68) and (206.25,28.12) .. (206.25,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (195.36,36.59) .. controls (200.26,39.88) and (205.17,39.88) .. (210.07,36.59) ;
%Shape: Smiley Face [id:dp6810445338428222] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (225,31.64) .. controls (225,24.82) and (231.59,19.29) .. (239.71,19.29) .. controls (247.84,19.29) and (254.43,24.82) .. (254.43,31.64) .. controls (254.43,38.47) and (247.84,44) .. (239.71,44) .. controls (231.59,44) and (225,38.47) .. (225,31.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (233.24,27.44) .. controls (233.24,26.76) and (233.9,26.21) .. (234.71,26.21) .. controls (235.52,26.21) and (236.18,26.76) .. (236.18,27.44) .. controls (236.18,28.12) and (235.52,28.68) .. (234.71,28.68) .. controls (233.9,28.68) and (233.24,28.12) .. (233.24,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (243.25,27.44) .. controls (243.25,26.76) and (243.9,26.21) .. (244.72,26.21) .. controls (245.53,26.21) and (246.19,26.76) .. (246.19,27.44) .. controls (246.19,28.12) and (245.53,28.68) .. (244.72,28.68) .. controls (243.9,28.68) and (243.25,28.12) .. (243.25,27.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (232.36,36.59) .. controls (237.26,39.88) and (242.17,39.88) .. (247.07,36.59) ;
%Shape: Smiley Face [id:dp24396349485537594] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (189,62.64) .. controls (189,55.82) and (195.59,50.29) .. (203.71,50.29) .. controls (211.84,50.29) and (218.43,55.82) .. (218.43,62.64) .. controls (218.43,69.47) and (211.84,75) .. (203.71,75) .. controls (195.59,75) and (189,69.47) .. (189,62.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (197.24,58.44) .. controls (197.24,57.76) and (197.9,57.21) .. (198.71,57.21) .. controls (199.52,57.21) and (200.18,57.76) .. (200.18,58.44) .. controls (200.18,59.12) and (199.52,59.68) .. (198.71,59.68) .. controls (197.9,59.68) and (197.24,59.12) .. (197.24,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (207.25,58.44) .. controls (207.25,57.76) and (207.9,57.21) .. (208.72,57.21) .. controls (209.53,57.21) and (210.19,57.76) .. (210.19,58.44) .. controls (210.19,59.12) and (209.53,59.68) .. (208.72,59.68) .. controls (207.9,59.68) and (207.25,59.12) .. (207.25,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (196.36,67.59) .. controls (201.26,70.88) and (206.17,70.88) .. (211.07,67.59) ;
%Shape: Smiley Face [id:dp3384418219954779] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (226,62.64) .. controls (226,55.82) and (232.59,50.29) .. (240.71,50.29) .. controls (248.84,50.29) and (255.43,55.82) .. (255.43,62.64) .. controls (255.43,69.47) and (248.84,75) .. (240.71,75) .. controls (232.59,75) and (226,69.47) .. (226,62.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (234.24,58.44) .. controls (234.24,57.76) and (234.9,57.21) .. (235.71,57.21) .. controls (236.52,57.21) and (237.18,57.76) .. (237.18,58.44) .. controls (237.18,59.12) and (236.52,59.68) .. (235.71,59.68) .. controls (234.9,59.68) and (234.24,59.12) .. (234.24,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (244.25,58.44) .. controls (244.25,57.76) and (244.9,57.21) .. (245.72,57.21) .. controls (246.53,57.21) and (247.19,57.76) .. (247.19,58.44) .. controls (247.19,59.12) and (246.53,59.68) .. (245.72,59.68) .. controls (244.9,59.68) and (244.25,59.12) .. (244.25,58.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (233.36,67.59) .. controls (238.26,70.88) and (243.17,70.88) .. (248.07,67.59) ;
%Flowchart: Punched Tape [id:dp10723965784610212] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (202.13,119.9) .. controls (202.13,121.69) and (207.58,123.14) .. (214.31,123.14) .. controls (221.04,123.14) and (226.5,121.69) .. (226.5,119.9) .. controls (226.5,118.11) and (231.96,116.66) .. (238.69,116.66) .. controls (245.42,116.66) and (250.88,118.11) .. (250.88,119.9) -- (250.88,145.83) .. controls (250.88,144.04) and (245.42,142.59) .. (238.69,142.59) .. controls (231.96,142.59) and (226.5,144.04) .. (226.5,145.83) .. controls (226.5,147.62) and (221.04,149.07) .. (214.31,149.07) .. controls (207.58,149.07) and (202.13,147.62) .. (202.13,145.83) -- cycle ;
%Shape: Circle [id:dp1736723639296347] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (199,95.64) .. controls (198.32,92.06) and (200.68,88.6) .. (204.26,87.92) .. controls (207.85,87.24) and (211.3,89.59) .. (211.99,93.18) .. controls (212.67,96.76) and (210.32,100.22) .. (206.73,100.9) .. controls (203.14,101.58) and (199.69,99.23) .. (199,95.64) -- cycle ;
%Shape: Circle [id:dp7922801813541283] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (216,106.64) .. controls (215.32,103.06) and (217.68,99.6) .. (221.26,98.92) .. controls (224.85,98.24) and (228.3,100.59) .. (228.99,104.18) .. controls (229.67,107.76) and (227.32,111.22) .. (223.73,111.9) .. controls (220.14,112.58) and (216.69,110.23) .. (216,106.64) -- cycle ;
%Shape: Circle [id:dp11933540394393272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (219,89.64) .. controls (218.32,86.06) and (220.68,82.6) .. (224.26,81.92) .. controls (227.85,81.24) and (231.3,83.59) .. (231.99,87.18) .. controls (232.67,90.76) and (230.32,94.22) .. (226.73,94.9) .. controls (223.14,95.58) and (219.69,93.23) .. (219,89.64) -- cycle ;
%Shape: Circle [id:dp3331689243586402] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (237,102.64) .. controls (236.32,99.06) and (238.68,95.6) .. (242.26,94.92) .. controls (245.85,94.24) and (249.3,96.59) .. (249.99,100.18) .. controls (250.67,103.76) and (248.32,107.22) .. (244.73,107.9) .. controls (241.14,108.58) and (237.69,106.23) .. (237,102.64) -- cycle ;
%Shape: Smiley Face [id:dp5823600732665919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (27,171.64) .. controls (27,164.82) and (33.59,159.29) .. (41.71,159.29) .. controls (49.84,159.29) and (56.43,164.82) .. (56.43,171.64) .. controls (56.43,178.47) and (49.84,184) .. (41.71,184) .. controls (33.59,184) and (27,178.47) .. (27,171.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (35.24,167.44) .. controls (35.24,166.76) and (35.9,166.21) .. (36.71,166.21) .. controls (37.52,166.21) and (38.18,166.76) .. (38.18,167.44) .. controls (38.18,168.12) and (37.52,168.68) .. (36.71,168.68) .. controls (35.9,168.68) and (35.24,168.12) .. (35.24,167.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (45.25,167.44) .. controls (45.25,166.76) and (45.9,166.21) .. (46.72,166.21) .. controls (47.53,166.21) and (48.19,166.76) .. (48.19,167.44) .. controls (48.19,168.12) and (47.53,168.68) .. (46.72,168.68) .. controls (45.9,168.68) and (45.25,168.12) .. (45.25,167.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (34.36,176.59) .. controls (39.26,179.88) and (44.17,179.88) .. (49.07,176.59) ;
%Shape: Smiley Face [id:dp7234877816818919] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (64,171.64) .. controls (64,164.82) and (70.59,159.29) .. (78.71,159.29) .. controls (86.84,159.29) and (93.43,164.82) .. (93.43,171.64) .. controls (93.43,178.47) and (86.84,184) .. (78.71,184) .. controls (70.59,184) and (64,178.47) .. (64,171.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (72.24,167.44) .. controls (72.24,166.76) and (72.9,166.21) .. (73.71,166.21) .. controls (74.52,166.21) and (75.18,166.76) .. (75.18,167.44) .. controls (75.18,168.12) and (74.52,168.68) .. (73.71,168.68) .. controls (72.9,168.68) and (72.24,168.12) .. (72.24,167.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (82.25,167.44) .. controls (82.25,166.76) and (82.9,166.21) .. (83.72,166.21) .. controls (84.53,166.21) and (85.19,166.76) .. (85.19,167.44) .. controls (85.19,168.12) and (84.53,168.68) .. (83.72,168.68) .. controls (82.9,168.68) and (82.25,168.12) .. (82.25,167.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (71.36,176.59) .. controls (76.26,179.88) and (81.17,179.88) .. (86.07,176.59) ;
%Shape: Smiley Face [id:dp30285982865436645] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (28,202.64) .. controls (28,195.82) and (34.59,190.29) .. (42.71,190.29) .. controls (50.84,190.29) and (57.43,195.82) .. (57.43,202.64) .. controls (57.43,209.47) and (50.84,215) .. (42.71,215) .. controls (34.59,215) and (28,209.47) .. (28,202.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (36.24,198.44) .. controls (36.24,197.76) and (36.9,197.21) .. (37.71,197.21) .. controls (38.52,197.21) and (39.18,197.76) .. (39.18,198.44) .. controls (39.18,199.12) and (38.52,199.68) .. (37.71,199.68) .. controls (36.9,199.68) and (36.24,199.12) .. (36.24,198.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (46.25,198.44) .. controls (46.25,197.76) and (46.9,197.21) .. (47.72,197.21) .. controls (48.53,197.21) and (49.19,197.76) .. (49.19,198.44) .. controls (49.19,199.12) and (48.53,199.68) .. (47.72,199.68) .. controls (46.9,199.68) and (46.25,199.12) .. (46.25,198.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (35.36,207.59) .. controls (40.26,210.88) and (45.17,210.88) .. (50.07,207.59) ;
%Shape: Smiley Face [id:dp4696614204540832] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (65,202.64) .. controls (65,195.82) and (71.59,190.29) .. (79.71,190.29) .. controls (87.84,190.29) and (94.43,195.82) .. (94.43,202.64) .. controls (94.43,209.47) and (87.84,215) .. (79.71,215) .. controls (71.59,215) and (65,209.47) .. (65,202.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (73.24,198.44) .. controls (73.24,197.76) and (73.9,197.21) .. (74.71,197.21) .. controls (75.52,197.21) and (76.18,197.76) .. (76.18,198.44) .. controls (76.18,199.12) and (75.52,199.68) .. (74.71,199.68) .. controls (73.9,199.68) and (73.24,199.12) .. (73.24,198.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (83.25,198.44) .. controls (83.25,197.76) and (83.9,197.21) .. (84.72,197.21) .. controls (85.53,197.21) and (86.19,197.76) .. (86.19,198.44) .. controls (86.19,199.12) and (85.53,199.68) .. (84.72,199.68) .. controls (83.9,199.68) and (83.25,199.12) .. (83.25,198.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (72.36,207.59) .. controls (77.26,210.88) and (82.17,210.88) .. (87.07,207.59) ;
%Flowchart: Punched Tape [id:dp3233100657670023] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (41.13,259.9) .. controls (41.13,261.69) and (46.58,263.14) .. (53.31,263.14) .. controls (60.04,263.14) and (65.5,261.69) .. (65.5,259.9) .. controls (65.5,258.11) and (70.96,256.66) .. (77.69,256.66) .. controls (84.42,256.66) and (89.88,258.11) .. (89.88,259.9) -- (89.88,285.83) .. controls (89.88,284.04) and (84.42,282.59) .. (77.69,282.59) .. controls (70.96,282.59) and (65.5,284.04) .. (65.5,285.83) .. controls (65.5,287.62) and (60.04,289.07) .. (53.31,289.07) .. controls (46.58,289.07) and (41.13,287.62) .. (41.13,285.83) -- cycle ;
%Shape: Circle [id:dp5357638168353416] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38,235.64) .. controls (37.32,232.06) and (39.68,228.6) .. (43.26,227.92) .. controls (46.85,227.24) and (50.3,229.59) .. (50.99,233.18) .. controls (51.67,236.76) and (49.32,240.22) .. (45.73,240.9) .. controls (42.14,241.58) and (38.69,239.23) .. (38,235.64) -- cycle ;
%Shape: Circle [id:dp6601489126265585] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (55,246.64) .. controls (54.32,243.06) and (56.68,239.6) .. (60.26,238.92) .. controls (63.85,238.24) and (67.3,240.59) .. (67.99,244.18) .. controls (68.67,247.76) and (66.32,251.22) .. (62.73,251.9) .. controls (59.14,252.58) and (55.69,250.23) .. (55,246.64) -- cycle ;
%Shape: Circle [id:dp5514475912567478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58,229.64) .. controls (57.32,226.06) and (59.68,222.6) .. (63.26,221.92) .. controls (66.85,221.24) and (70.3,223.59) .. (70.99,227.18) .. controls (71.67,230.76) and (69.32,234.22) .. (65.73,234.9) .. controls (62.14,235.58) and (58.69,233.23) .. (58,229.64) -- cycle ;
%Shape: Circle [id:dp731219365678131] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (76,242.64) .. controls (75.32,239.06) and (77.68,235.6) .. (81.26,234.92) .. controls (84.85,234.24) and (88.3,236.59) .. (88.99,240.18) .. controls (89.67,243.76) and (87.32,247.22) .. (83.73,247.9) .. controls (80.14,248.58) and (76.69,246.23) .. (76,242.64) -- cycle ;
%Shape: Smiley Face [id:dp28384905992576903] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (108,170.64) .. controls (108,163.82) and (114.59,158.29) .. (122.71,158.29) .. controls (130.84,158.29) and (137.43,163.82) .. (137.43,170.64) .. controls (137.43,177.47) and (130.84,183) .. (122.71,183) .. controls (114.59,183) and (108,177.47) .. (108,170.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (116.24,166.44) .. controls (116.24,165.76) and (116.9,165.21) .. (117.71,165.21) .. controls (118.52,165.21) and (119.18,165.76) .. (119.18,166.44) .. controls (119.18,167.12) and (118.52,167.68) .. (117.71,167.68) .. controls (116.9,167.68) and (116.24,167.12) .. (116.24,166.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (126.25,166.44) .. controls (126.25,165.76) and (126.9,165.21) .. (127.72,165.21) .. controls (128.53,165.21) and (129.19,165.76) .. (129.19,166.44) .. controls (129.19,167.12) and (128.53,167.68) .. (127.72,167.68) .. controls (126.9,167.68) and (126.25,167.12) .. (126.25,166.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (115.36,175.59) .. controls (120.26,178.88) and (125.17,178.88) .. (130.07,175.59) ;
%Shape: Smiley Face [id:dp6677136837758202] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (145,170.64) .. controls (145,163.82) and (151.59,158.29) .. (159.71,158.29) .. controls (167.84,158.29) and (174.43,163.82) .. (174.43,170.64) .. controls (174.43,177.47) and (167.84,183) .. (159.71,183) .. controls (151.59,183) and (145,177.47) .. (145,170.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (153.24,166.44) .. controls (153.24,165.76) and (153.9,165.21) .. (154.71,165.21) .. controls (155.52,165.21) and (156.18,165.76) .. (156.18,166.44) .. controls (156.18,167.12) and (155.52,167.68) .. (154.71,167.68) .. controls (153.9,167.68) and (153.24,167.12) .. (153.24,166.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (163.25,166.44) .. controls (163.25,165.76) and (163.9,165.21) .. (164.72,165.21) .. controls (165.53,165.21) and (166.19,165.76) .. (166.19,166.44) .. controls (166.19,167.12) and (165.53,167.68) .. (164.72,167.68) .. controls (163.9,167.68) and (163.25,167.12) .. (163.25,166.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (152.36,175.59) .. controls (157.26,178.88) and (162.17,178.88) .. (167.07,175.59) ;
%Shape: Smiley Face [id:dp6941540632132748] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (109,201.64) .. controls (109,194.82) and (115.59,189.29) .. (123.71,189.29) .. controls (131.84,189.29) and (138.43,194.82) .. (138.43,201.64) .. controls (138.43,208.47) and (131.84,214) .. (123.71,214) .. controls (115.59,214) and (109,208.47) .. (109,201.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (117.24,197.44) .. controls (117.24,196.76) and (117.9,196.21) .. (118.71,196.21) .. controls (119.52,196.21) and (120.18,196.76) .. (120.18,197.44) .. controls (120.18,198.12) and (119.52,198.68) .. (118.71,198.68) .. controls (117.9,198.68) and (117.24,198.12) .. (117.24,197.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (127.25,197.44) .. controls (127.25,196.76) and (127.9,196.21) .. (128.72,196.21) .. controls (129.53,196.21) and (130.19,196.76) .. (130.19,197.44) .. controls (130.19,198.12) and (129.53,198.68) .. (128.72,198.68) .. controls (127.9,198.68) and (127.25,198.12) .. (127.25,197.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (116.36,206.59) .. controls (121.26,209.88) and (126.17,209.88) .. (131.07,206.59) ;
%Shape: Smiley Face [id:dp6423432525112596] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (146,201.64) .. controls (146,194.82) and (152.59,189.29) .. (160.71,189.29) .. controls (168.84,189.29) and (175.43,194.82) .. (175.43,201.64) .. controls (175.43,208.47) and (168.84,214) .. (160.71,214) .. controls (152.59,214) and (146,208.47) .. (146,201.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (154.24,197.44) .. controls (154.24,196.76) and (154.9,196.21) .. (155.71,196.21) .. controls (156.52,196.21) and (157.18,196.76) .. (157.18,197.44) .. controls (157.18,198.12) and (156.52,198.68) .. (155.71,198.68) .. controls (154.9,198.68) and (154.24,198.12) .. (154.24,197.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (164.25,197.44) .. controls (164.25,196.76) and (164.9,196.21) .. (165.72,196.21) .. controls (166.53,196.21) and (167.19,196.76) .. (167.19,197.44) .. controls (167.19,198.12) and (166.53,198.68) .. (165.72,198.68) .. controls (164.9,198.68) and (164.25,198.12) .. (164.25,197.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (153.36,206.59) .. controls (158.26,209.88) and (163.17,209.88) .. (168.07,206.59) ;
%Flowchart: Punched Tape [id:dp950475800125594] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (122.13,258.9) .. controls (122.13,260.69) and (127.58,262.14) .. (134.31,262.14) .. controls (141.04,262.14) and (146.5,260.69) .. (146.5,258.9) .. controls (146.5,257.11) and (151.96,255.66) .. (158.69,255.66) .. controls (165.42,255.66) and (170.88,257.11) .. (170.88,258.9) -- (170.88,284.83) .. controls (170.88,283.04) and (165.42,281.59) .. (158.69,281.59) .. controls (151.96,281.59) and (146.5,283.04) .. (146.5,284.83) .. controls (146.5,286.62) and (141.04,288.07) .. (134.31,288.07) .. controls (127.58,288.07) and (122.13,286.62) .. (122.13,284.83) -- cycle ;
%Shape: Circle [id:dp02718285556993094] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (119,234.64) .. controls (118.32,231.06) and (120.68,227.6) .. (124.26,226.92) .. controls (127.85,226.24) and (131.3,228.59) .. (131.99,232.18) .. controls (132.67,235.76) and (130.32,239.22) .. (126.73,239.9) .. controls (123.14,240.58) and (119.69,238.23) .. (119,234.64) -- cycle ;
%Shape: Circle [id:dp25607582375460547] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,245.64) .. controls (135.32,242.06) and (137.68,238.6) .. (141.26,237.92) .. controls (144.85,237.24) and (148.3,239.59) .. (148.99,243.18) .. controls (149.67,246.76) and (147.32,250.22) .. (143.73,250.9) .. controls (140.14,251.58) and (136.69,249.23) .. (136,245.64) -- cycle ;
%Shape: Circle [id:dp9471550830707616] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139,228.64) .. controls (138.32,225.06) and (140.68,221.6) .. (144.26,220.92) .. controls (147.85,220.24) and (151.3,222.59) .. (151.99,226.18) .. controls (152.67,229.76) and (150.32,233.22) .. (146.73,233.9) .. controls (143.14,234.58) and (139.69,232.23) .. (139,228.64) -- cycle ;
%Shape: Circle [id:dp10115285686982078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (157,241.64) .. controls (156.32,238.06) and (158.68,234.6) .. (162.26,233.92) .. controls (165.85,233.24) and (169.3,235.59) .. (169.99,239.18) .. controls (170.67,242.76) and (168.32,246.22) .. (164.73,246.9) .. controls (161.14,247.58) and (157.69,245.23) .. (157,241.64) -- cycle ;
%Straight Lines [id:da21407859725498857] 
\draw    (101,10) -- (101,293) ;
%Straight Lines [id:da567214506058896] 
\draw    (261,154) -- (21,154) ;




\end{tikzpicture}

==> images/odd_parities.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp19022046022268824] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354,134.64) .. controls (353.32,131.06) and (355.68,127.6) .. (359.26,126.92) .. controls (362.85,126.24) and (366.3,128.59) .. (366.99,132.18) .. controls (367.67,135.76) and (365.32,139.22) .. (361.73,139.9) .. controls (358.14,140.58) and (354.69,138.23) .. (354,134.64) -- cycle ;
%Shape: Circle [id:dp04287707057799772] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366,116.64) .. controls (365.32,113.06) and (367.68,109.6) .. (371.26,108.92) .. controls (374.85,108.24) and (378.3,110.59) .. (378.99,114.18) .. controls (379.67,117.76) and (377.32,121.22) .. (373.73,121.9) .. controls (370.14,122.58) and (366.69,120.23) .. (366,116.64) -- cycle ;
%Shape: Circle [id:dp7244094029179866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345,115.64) .. controls (344.32,112.06) and (346.68,108.6) .. (350.26,107.92) .. controls (353.85,107.24) and (357.3,109.59) .. (357.99,113.18) .. controls (358.67,116.76) and (356.32,120.22) .. (352.73,120.9) .. controls (349.14,121.58) and (345.69,119.23) .. (345,115.64) -- cycle ;
%Shape: Circle [id:dp4686969077122014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (382,128.64) .. controls (381.32,125.06) and (383.68,121.6) .. (387.26,120.92) .. controls (390.85,120.24) and (394.3,122.59) .. (394.99,126.18) .. controls (395.67,129.76) and (393.32,133.22) .. (389.73,133.9) .. controls (386.14,134.58) and (382.69,132.23) .. (382,128.64) -- cycle ;
%Shape: Smiley Face [id:dp17088870283512647] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (336,55.64) .. controls (336,48.82) and (342.59,43.29) .. (350.71,43.29) .. controls (358.84,43.29) and (365.43,48.82) .. (365.43,55.64) .. controls (365.43,62.47) and (358.84,68) .. (350.71,68) .. controls (342.59,68) and (336,62.47) .. (336,55.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (344.24,51.44) .. controls (344.24,50.76) and (344.9,50.21) .. (345.71,50.21) .. controls (346.52,50.21) and (347.18,50.76) .. (347.18,51.44) .. controls (347.18,52.12) and (346.52,52.68) .. (345.71,52.68) .. controls (344.9,52.68) and (344.24,52.12) .. (344.24,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (354.25,51.44) .. controls (354.25,50.76) and (354.9,50.21) .. (355.72,50.21) .. controls (356.53,50.21) and (357.19,50.76) .. (357.19,51.44) .. controls (357.19,52.12) and (356.53,52.68) .. (355.72,52.68) .. controls (354.9,52.68) and (354.25,52.12) .. (354.25,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (343.36,60.59) .. controls (348.26,63.88) and (353.17,63.88) .. (358.07,60.59) ;
%Shape: Smiley Face [id:dp08706846426109904] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (373,55.64) .. controls (373,48.82) and (379.59,43.29) .. (387.71,43.29) .. controls (395.84,43.29) and (402.43,48.82) .. (402.43,55.64) .. controls (402.43,62.47) and (395.84,68) .. (387.71,68) .. controls (379.59,68) and (373,62.47) .. (373,55.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (381.24,51.44) .. controls (381.24,50.76) and (381.9,50.21) .. (382.71,50.21) .. controls (383.52,50.21) and (384.18,50.76) .. (384.18,51.44) .. controls (384.18,52.12) and (383.52,52.68) .. (382.71,52.68) .. controls (381.9,52.68) and (381.24,52.12) .. (381.24,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (391.25,51.44) .. controls (391.25,50.76) and (391.9,50.21) .. (392.72,50.21) .. controls (393.53,50.21) and (394.19,50.76) .. (394.19,51.44) .. controls (394.19,52.12) and (393.53,52.68) .. (392.72,52.68) .. controls (391.9,52.68) and (391.25,52.12) .. (391.25,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (380.36,60.59) .. controls (385.26,63.88) and (390.17,63.88) .. (395.07,60.59) ;
%Shape: Circle [id:dp8035987542497895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (432,124.64) .. controls (431.32,121.06) and (433.68,117.6) .. (437.26,116.92) .. controls (440.85,116.24) and (444.3,118.59) .. (444.99,122.18) .. controls (445.67,125.76) and (443.32,129.22) .. (439.73,129.9) .. controls (436.14,130.58) and (432.69,128.23) .. (432,124.64) -- cycle ;
%Shape: Circle [id:dp584399975097617] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (446,135.64) .. controls (445.32,132.06) and (447.68,128.6) .. (451.26,127.92) .. controls (454.85,127.24) and (458.3,129.59) .. (458.99,133.18) .. controls (459.67,136.76) and (457.32,140.22) .. (453.73,140.9) .. controls (450.14,141.58) and (446.69,139.23) .. (446,135.64) -- cycle ;
%Shape: Circle [id:dp6606342723769576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (452,118.64) .. controls (451.32,115.06) and (453.68,111.6) .. (457.26,110.92) .. controls (460.85,110.24) and (464.3,112.59) .. (464.99,116.18) .. controls (465.67,119.76) and (463.32,123.22) .. (459.73,123.9) .. controls (456.14,124.58) and (452.69,122.23) .. (452,118.64) -- cycle ;
%Shape: Smiley Face [id:dp41504017578770713] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (337,86.64) .. controls (337,79.82) and (343.59,74.29) .. (351.71,74.29) .. controls (359.84,74.29) and (366.43,79.82) .. (366.43,86.64) .. controls (366.43,93.47) and (359.84,99) .. (351.71,99) .. controls (343.59,99) and (337,93.47) .. (337,86.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (345.24,82.44) .. controls (345.24,81.76) and (345.9,81.21) .. (346.71,81.21) .. controls (347.52,81.21) and (348.18,81.76) .. (348.18,82.44) .. controls (348.18,83.12) and (347.52,83.68) .. (346.71,83.68) .. controls (345.9,83.68) and (345.24,83.12) .. (345.24,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (355.25,82.44) .. controls (355.25,81.76) and (355.9,81.21) .. (356.72,81.21) .. controls (357.53,81.21) and (358.19,81.76) .. (358.19,82.44) .. controls (358.19,83.12) and (357.53,83.68) .. (356.72,83.68) .. controls (355.9,83.68) and (355.25,83.12) .. (355.25,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (344.36,91.59) .. controls (349.26,94.88) and (354.17,94.88) .. (359.07,91.59) ;
%Shape: Smiley Face [id:dp25868755644201236] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (374,86.64) .. controls (374,79.82) and (380.59,74.29) .. (388.71,74.29) .. controls (396.84,74.29) and (403.43,79.82) .. (403.43,86.64) .. controls (403.43,93.47) and (396.84,99) .. (388.71,99) .. controls (380.59,99) and (374,93.47) .. (374,86.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (382.24,82.44) .. controls (382.24,81.76) and (382.9,81.21) .. (383.71,81.21) .. controls (384.52,81.21) and (385.18,81.76) .. (385.18,82.44) .. controls (385.18,83.12) and (384.52,83.68) .. (383.71,83.68) .. controls (382.9,83.68) and (382.24,83.12) .. (382.24,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (392.25,82.44) .. controls (392.25,81.76) and (392.9,81.21) .. (393.72,81.21) .. controls (394.53,81.21) and (395.19,81.76) .. (395.19,82.44) .. controls (395.19,83.12) and (394.53,83.68) .. (393.72,83.68) .. controls (392.9,83.68) and (392.25,83.12) .. (392.25,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (381.36,91.59) .. controls (386.26,94.88) and (391.17,94.88) .. (396.07,91.59) ;
%Shape: Circle [id:dp20658959290143541] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (470,131.64) .. controls (469.32,128.06) and (471.68,124.6) .. (475.26,123.92) .. controls (478.85,123.24) and (482.3,125.59) .. (482.99,129.18) .. controls (483.67,132.76) and (481.32,136.22) .. (477.73,136.9) .. controls (474.14,137.58) and (470.69,135.23) .. (470,131.64) -- cycle ;
%Flowchart: Punched Tape [id:dp008920668710120871] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391.13,143.9) .. controls (391.13,145.69) and (396.58,147.14) .. (403.31,147.14) .. controls (410.04,147.14) and (415.5,145.69) .. (415.5,143.9) .. controls (415.5,142.11) and (420.96,140.66) .. (427.69,140.66) .. controls (434.42,140.66) and (439.88,142.11) .. (439.88,143.9) -- (439.88,169.83) .. controls (439.88,168.04) and (434.42,166.59) .. (427.69,166.59) .. controls (420.96,166.59) and (415.5,168.04) .. (415.5,169.83) .. controls (415.5,171.62) and (410.04,173.07) .. (403.31,173.07) .. controls (396.58,173.07) and (391.13,171.62) .. (391.13,169.83) -- cycle ;
%Straight Lines [id:da14640118609229402] 
\draw    (413,36.5) -- (413,136.5) ;
%Shape: Smiley Face [id:dp8096461572784523] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (423,55.64) .. controls (423,48.82) and (429.59,43.29) .. (437.71,43.29) .. controls (445.84,43.29) and (452.43,48.82) .. (452.43,55.64) .. controls (452.43,62.47) and (445.84,68) .. (437.71,68) .. controls (429.59,68) and (423,62.47) .. (423,55.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (431.24,51.44) .. controls (431.24,50.76) and (431.9,50.21) .. (432.71,50.21) .. controls (433.52,50.21) and (434.18,50.76) .. (434.18,51.44) .. controls (434.18,52.12) and (433.52,52.68) .. (432.71,52.68) .. controls (431.9,52.68) and (431.24,52.12) .. (431.24,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (441.25,51.44) .. controls (441.25,50.76) and (441.9,50.21) .. (442.72,50.21) .. controls (443.53,50.21) and (444.19,50.76) .. (444.19,51.44) .. controls (444.19,52.12) and (443.53,52.68) .. (442.72,52.68) .. controls (441.9,52.68) and (441.25,52.12) .. (441.25,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (430.36,60.59) .. controls (435.26,63.88) and (440.17,63.88) .. (445.07,60.59) ;
%Shape: Smiley Face [id:dp14343692976129052] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (460,55.64) .. controls (460,48.82) and (466.59,43.29) .. (474.71,43.29) .. controls (482.84,43.29) and (489.43,48.82) .. (489.43,55.64) .. controls (489.43,62.47) and (482.84,68) .. (474.71,68) .. controls (466.59,68) and (460,62.47) .. (460,55.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (468.24,51.44) .. controls (468.24,50.76) and (468.9,50.21) .. (469.71,50.21) .. controls (470.52,50.21) and (471.18,50.76) .. (471.18,51.44) .. controls (471.18,52.12) and (470.52,52.68) .. (469.71,52.68) .. controls (468.9,52.68) and (468.24,52.12) .. (468.24,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (478.25,51.44) .. controls (478.25,50.76) and (478.9,50.21) .. (479.72,50.21) .. controls (480.53,50.21) and (481.19,50.76) .. (481.19,51.44) .. controls (481.19,52.12) and (480.53,52.68) .. (479.72,52.68) .. controls (478.9,52.68) and (478.25,52.12) .. (478.25,51.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (467.36,60.59) .. controls (472.26,63.88) and (477.17,63.88) .. (482.07,60.59) ;
%Shape: Smiley Face [id:dp03524504740394785] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (424,86.64) .. controls (424,79.82) and (430.59,74.29) .. (438.71,74.29) .. controls (446.84,74.29) and (453.43,79.82) .. (453.43,86.64) .. controls (453.43,93.47) and (446.84,99) .. (438.71,99) .. controls (430.59,99) and (424,93.47) .. (424,86.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (432.24,82.44) .. controls (432.24,81.76) and (432.9,81.21) .. (433.71,81.21) .. controls (434.52,81.21) and (435.18,81.76) .. (435.18,82.44) .. controls (435.18,83.12) and (434.52,83.68) .. (433.71,83.68) .. controls (432.9,83.68) and (432.24,83.12) .. (432.24,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (442.25,82.44) .. controls (442.25,81.76) and (442.9,81.21) .. (443.72,81.21) .. controls (444.53,81.21) and (445.19,81.76) .. (445.19,82.44) .. controls (445.19,83.12) and (444.53,83.68) .. (443.72,83.68) .. controls (442.9,83.68) and (442.25,83.12) .. (442.25,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (431.36,91.59) .. controls (436.26,94.88) and (441.17,94.88) .. (446.07,91.59) ;
%Shape: Smiley Face [id:dp15729821006469025] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (461,86.64) .. controls (461,79.82) and (467.59,74.29) .. (475.71,74.29) .. controls (483.84,74.29) and (490.43,79.82) .. (490.43,86.64) .. controls (490.43,93.47) and (483.84,99) .. (475.71,99) .. controls (467.59,99) and (461,93.47) .. (461,86.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (469.24,82.44) .. controls (469.24,81.76) and (469.9,81.21) .. (470.71,81.21) .. controls (471.52,81.21) and (472.18,81.76) .. (472.18,82.44) .. controls (472.18,83.12) and (471.52,83.68) .. (470.71,83.68) .. controls (469.9,83.68) and (469.24,83.12) .. (469.24,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (479.25,82.44) .. controls (479.25,81.76) and (479.9,81.21) .. (480.72,81.21) .. controls (481.53,81.21) and (482.19,81.76) .. (482.19,82.44) .. controls (482.19,83.12) and (481.53,83.68) .. (480.72,83.68) .. controls (479.9,83.68) and (479.25,83.12) .. (479.25,82.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (468.36,91.59) .. controls (473.26,94.88) and (478.17,94.88) .. (483.07,91.59) ;




\end{tikzpicture}

==> images/parity_check_deduction.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Smiley Face [id:dp8718400838760005] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (115,44.64) .. controls (115,37.82) and (121.59,32.29) .. (129.71,32.29) .. controls (137.84,32.29) and (144.43,37.82) .. (144.43,44.64) .. controls (144.43,51.47) and (137.84,57) .. (129.71,57) .. controls (121.59,57) and (115,51.47) .. (115,44.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (123.24,40.44) .. controls (123.24,39.76) and (123.9,39.21) .. (124.71,39.21) .. controls (125.52,39.21) and (126.18,39.76) .. (126.18,40.44) .. controls (126.18,41.12) and (125.52,41.68) .. (124.71,41.68) .. controls (123.9,41.68) and (123.24,41.12) .. (123.24,40.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (133.25,40.44) .. controls (133.25,39.76) and (133.9,39.21) .. (134.72,39.21) .. controls (135.53,39.21) and (136.19,39.76) .. (136.19,40.44) .. controls (136.19,41.12) and (135.53,41.68) .. (134.72,41.68) .. controls (133.9,41.68) and (133.25,41.12) .. (133.25,40.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (122.36,49.59) .. controls (127.26,52.88) and (132.17,52.88) .. (137.07,49.59) ;
%Shape: Smiley Face [id:dp7895830641096158] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (152,82.64) .. controls (152,75.82) and (158.59,70.29) .. (166.71,70.29) .. controls (174.84,70.29) and (181.43,75.82) .. (181.43,82.64) .. controls (181.43,89.47) and (174.84,95) .. (166.71,95) .. controls (158.59,95) and (152,89.47) .. (152,82.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (160.24,78.44) .. controls (160.24,77.76) and (160.9,77.21) .. (161.71,77.21) .. controls (162.52,77.21) and (163.18,77.76) .. (163.18,78.44) .. controls (163.18,79.12) and (162.52,79.68) .. (161.71,79.68) .. controls (160.9,79.68) and (160.24,79.12) .. (160.24,78.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (170.25,78.44) .. controls (170.25,77.76) and (170.9,77.21) .. (171.72,77.21) .. controls (172.53,77.21) and (173.19,77.76) .. (173.19,78.44) .. controls (173.19,79.12) and (172.53,79.68) .. (171.72,79.68) .. controls (170.9,79.68) and (170.25,79.12) .. (170.25,78.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (159.36,87.59) .. controls (164.26,90.88) and (169.17,90.88) .. (174.07,87.59) ;
%Shape: Smiley Face [id:dp3249566280956062] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (85,84.64) .. controls (85,77.82) and (91.59,72.29) .. (99.71,72.29) .. controls (107.84,72.29) and (114.43,77.82) .. (114.43,84.64) .. controls (114.43,91.47) and (107.84,97) .. (99.71,97) .. controls (91.59,97) and (85,91.47) .. (85,84.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (93.24,80.44) .. controls (93.24,79.76) and (93.9,79.21) .. (94.71,79.21) .. controls (95.52,79.21) and (96.18,79.76) .. (96.18,80.44) .. controls (96.18,81.12) and (95.52,81.68) .. (94.71,81.68) .. controls (93.9,81.68) and (93.24,81.12) .. (93.24,80.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (103.25,80.44) .. controls (103.25,79.76) and (103.9,79.21) .. (104.72,79.21) .. controls (105.53,79.21) and (106.19,79.76) .. (106.19,80.44) .. controls (106.19,81.12) and (105.53,81.68) .. (104.72,81.68) .. controls (103.9,81.68) and (103.25,81.12) .. (103.25,80.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (92.36,89.59) .. controls (97.26,92.88) and (102.17,92.88) .. (107.07,89.59) ;
%Shape: Ellipse [id:dp6109980991613102] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (81.11,112.52) .. controls (69.45,104.5) and (75.02,76.16) .. (93.55,49.23) .. controls (112.07,22.29) and (136.54,6.96) .. (148.2,14.98) .. controls (159.86,23) and (154.29,51.33) .. (135.77,78.27) .. controls (117.24,105.2) and (92.77,120.54) .. (81.11,112.52) -- cycle ;
%Shape: Ellipse [id:dp21756814290068527] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (103.07,21.26) .. controls (112.38,10.6) and (139.89,19.38) .. (164.52,40.87) .. controls (189.15,62.37) and (201.58,88.44) .. (192.27,99.1) .. controls (182.97,109.76) and (155.46,100.98) .. (130.83,79.49) .. controls (106.19,57.99) and (93.77,31.92) .. (103.07,21.26) -- cycle ;
%Shape: Ellipse [id:dp8075570795170182] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (75.5,84.51) .. controls (75.9,70.36) and (102.72,59.64) .. (135.4,60.57) .. controls (168.08,61.49) and (194.24,73.71) .. (193.84,87.85) .. controls (193.44,102) and (166.63,112.72) .. (133.95,111.79) .. controls (101.27,110.87) and (75.1,98.65) .. (75.5,84.51) -- cycle ;
%Shape: Ellipse [id:dp9380596369096295] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (232.44,42.39) .. controls (232.14,32.76) and (244.74,24.57) .. (260.58,24.09) .. controls (276.42,23.61) and (289.49,31.02) .. (289.79,40.65) .. controls (290.08,50.28) and (277.48,58.47) .. (261.64,58.95) .. controls (245.8,59.43) and (232.73,52.02) .. (232.44,42.39) -- cycle ;
%Shape: Ellipse [id:dp8414675289872451] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (298.42,41.32) .. controls (298.49,31.69) and (311.39,23.97) .. (327.23,24.08) .. controls (343.07,24.19) and (355.86,32.08) .. (355.8,41.72) .. controls (355.73,51.35) and (342.84,59.07) .. (326.99,58.96) .. controls (311.15,58.85) and (298.36,50.96) .. (298.42,41.32) -- cycle ;
%Shape: Ellipse [id:dp29060850698465335] 
\draw  [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ][line width=1.5]  (266.43,79.26) .. controls (266.18,69.63) and (278.82,61.5) .. (294.66,61.09) .. controls (310.5,60.68) and (323.54,68.15) .. (323.79,77.78) .. controls (324.04,87.41) and (311.4,95.54) .. (295.56,95.95) .. controls (279.72,96.36) and (266.68,88.89) .. (266.43,79.26) -- cycle ;
%Flowchart: Punched Tape [id:dp31667471721553375] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (279.11,69.99) .. controls (279.11,71.17) and (282.69,72.12) .. (287.11,72.12) .. controls (291.53,72.12) and (295.11,71.17) .. (295.11,69.99) .. controls (295.11,68.81) and (298.69,67.85) .. (303.11,67.85) .. controls (307.53,67.85) and (311.11,68.81) .. (311.11,69.99) -- (311.11,87.05) .. controls (311.11,85.88) and (307.53,84.92) .. (303.11,84.92) .. controls (298.69,84.92) and (295.11,85.88) .. (295.11,87.05) .. controls (295.11,88.23) and (291.53,89.19) .. (287.11,89.19) .. controls (282.69,89.19) and (279.11,88.23) .. (279.11,87.05) -- cycle ;
%Flowchart: Punched Tape [id:dp30739152349960075] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.11,32.99) .. controls (245.11,34.17) and (248.69,35.12) .. (253.11,35.12) .. controls (257.53,35.12) and (261.11,34.17) .. (261.11,32.99) .. controls (261.11,31.81) and (264.69,30.85) .. (269.11,30.85) .. controls (273.53,30.85) and (277.11,31.81) .. (277.11,32.99) -- (277.11,50.05) .. controls (277.11,48.88) and (273.53,47.92) .. (269.11,47.92) .. controls (264.69,47.92) and (261.11,48.88) .. (261.11,50.05) .. controls (261.11,51.23) and (257.53,52.19) .. (253.11,52.19) .. controls (248.69,52.19) and (245.11,51.23) .. (245.11,50.05) -- cycle ;
%Flowchart: Punched Tape [id:dp7237336611328042] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (311.11,32.99) .. controls (311.11,34.17) and (314.69,35.12) .. (319.11,35.12) .. controls (323.53,35.12) and (327.11,34.17) .. (327.11,32.99) .. controls (327.11,31.81) and (330.69,30.85) .. (335.11,30.85) .. controls (339.53,30.85) and (343.11,31.81) .. (343.11,32.99) -- (343.11,50.05) .. controls (343.11,48.88) and (339.53,47.92) .. (335.11,47.92) .. controls (330.69,47.92) and (327.11,48.88) .. (327.11,50.05) .. controls (327.11,51.23) and (323.53,52.19) .. (319.11,52.19) .. controls (314.69,52.19) and (311.11,51.23) .. (311.11,50.05) -- cycle ;
%Notched Right Arrow [id:dp825346478148616] 
\draw   (290.28,109.5) -- (290.27,122.68) -- (294.03,122.68) -- (286.51,131.46) -- (279,122.68) -- (282.75,122.68) -- (282.76,109.5) -- (286.52,113.26) -- cycle ;
%Notched Right Arrow [id:dp8228536506587676] 
\draw   (212.46,67.96) -- (225.63,67.68) -- (225.55,63.92) -- (234.49,71.25) -- (225.87,78.95) -- (225.79,75.2) -- (212.62,75.47) -- (216.29,71.64) -- cycle ;
%Shape: Smiley Face [id:dp9345008423265779] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (270,159.64) .. controls (270,152.82) and (276.59,147.29) .. (284.71,147.29) .. controls (292.84,147.29) and (299.43,152.82) .. (299.43,159.64) .. controls (299.43,166.47) and (292.84,172) .. (284.71,172) .. controls (276.59,172) and (270,166.47) .. (270,159.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (278.24,155.44) .. controls (278.24,154.76) and (278.9,154.21) .. (279.71,154.21) .. controls (280.52,154.21) and (281.18,154.76) .. (281.18,155.44) .. controls (281.18,156.12) and (280.52,156.68) .. (279.71,156.68) .. controls (278.9,156.68) and (278.24,156.12) .. (278.24,155.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (288.25,155.44) .. controls (288.25,154.76) and (288.9,154.21) .. (289.72,154.21) .. controls (290.53,154.21) and (291.19,154.76) .. (291.19,155.44) .. controls (291.19,156.12) and (290.53,156.68) .. (289.72,156.68) .. controls (288.9,156.68) and (288.25,156.12) .. (288.25,155.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (277.36,164.59) .. controls (282.26,167.88) and (287.17,167.88) .. (292.07,164.59) ;
%Shape: Ellipse [id:dp23630863952384917] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]  (266.94,150.77) .. controls (271.55,142.31) and (286.57,141.62) .. (300.47,149.22) .. controls (314.38,156.81) and (321.91,169.82) .. (317.29,178.28) .. controls (312.67,186.73) and (297.65,187.42) .. (283.75,179.82) .. controls (269.85,172.23) and (262.32,159.22) .. (266.94,150.77) -- cycle ;
%Shape: Ellipse [id:dp079328638846204] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][line width=1.5]  (255.84,182.45) .. controls (249.73,175.01) and (254.69,160.82) .. (266.94,150.77) .. controls (279.18,140.71) and (294.06,138.58) .. (300.17,146.03) .. controls (306.29,153.47) and (301.32,167.65) .. (289.08,177.71) .. controls (276.84,187.77) and (261.96,189.89) .. (255.84,182.45) -- cycle ;
%Shape: Smiley Face [id:dp9491818742589204] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (143,153.64) .. controls (143,146.82) and (149.59,141.29) .. (157.71,141.29) .. controls (165.84,141.29) and (172.43,146.82) .. (172.43,153.64) .. controls (172.43,160.47) and (165.84,166) .. (157.71,166) .. controls (149.59,166) and (143,160.47) .. (143,153.64) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (151.24,149.44) .. controls (151.24,148.76) and (151.9,148.21) .. (152.71,148.21) .. controls (153.52,148.21) and (154.18,148.76) .. (154.18,149.44) .. controls (154.18,150.12) and (153.52,150.68) .. (152.71,150.68) .. controls (151.9,150.68) and (151.24,150.12) .. (151.24,149.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (161.25,149.44) .. controls (161.25,148.76) and (161.9,148.21) .. (162.72,148.21) .. controls (163.53,148.21) and (164.19,148.76) .. (164.19,149.44) .. controls (164.19,150.12) and (163.53,150.68) .. (162.72,150.68) .. controls (161.9,150.68) and (161.25,150.12) .. (161.25,149.44) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (150.36,158.59) .. controls (155.26,161.88) and (160.17,161.88) .. (165.07,158.59) ;
%Shape: Smiley Face [id:dp7812797234856708] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (170,183.64) .. controls (170,176.82) and (176.59,171.29) .. (184.71,171.29) .. controls (192.84,171.29) and (199.43,176.82) .. (199.43,183.64) .. controls (199.43,190.47) and (192.84,196) .. (184.71,196) .. controls (176.59,196) and (170,190.47) .. (170,183.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (178.24,179.44) .. controls (178.24,178.76) and (178.9,178.21) .. (179.71,178.21) .. controls (180.52,178.21) and (181.18,178.76) .. (181.18,179.44) .. controls (181.18,180.12) and (180.52,180.68) .. (179.71,180.68) .. controls (178.9,180.68) and (178.24,180.12) .. (178.24,179.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (188.25,179.44) .. controls (188.25,178.76) and (188.9,178.21) .. (189.72,178.21) .. controls (190.53,178.21) and (191.19,178.76) .. (191.19,179.44) .. controls (191.19,180.12) and (190.53,180.68) .. (189.72,180.68) .. controls (188.9,180.68) and (188.25,180.12) .. (188.25,179.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (177.36,188.59) .. controls (182.26,191.88) and (187.17,191.88) .. (192.07,188.59) ;
%Shape: Smiley Face [id:dp7489941740685688] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (119,185.64) .. controls (119,178.82) and (125.59,173.29) .. (133.71,173.29) .. controls (141.84,173.29) and (148.43,178.82) .. (148.43,185.64) .. controls (148.43,192.47) and (141.84,198) .. (133.71,198) .. controls (125.59,198) and (119,192.47) .. (119,185.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (127.24,181.44) .. controls (127.24,180.76) and (127.9,180.21) .. (128.71,180.21) .. controls (129.52,180.21) and (130.18,180.76) .. (130.18,181.44) .. controls (130.18,182.12) and (129.52,182.68) .. (128.71,182.68) .. controls (127.9,182.68) and (127.24,182.12) .. (127.24,181.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (137.25,181.44) .. controls (137.25,180.76) and (137.9,180.21) .. (138.72,180.21) .. controls (139.53,180.21) and (140.19,180.76) .. (140.19,181.44) .. controls (140.19,182.12) and (139.53,182.68) .. (138.72,182.68) .. controls (137.9,182.68) and (137.25,182.12) .. (137.25,181.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (126.36,190.59) .. controls (131.26,193.88) and (136.17,193.88) .. (141.07,190.59) ;
%Notched Right Arrow [id:dp929132825551243] 
\draw   (240.58,170.99) -- (227.41,171.29) -- (227.49,175.05) -- (218.54,167.74) -- (227.14,160.02) -- (227.23,163.78) -- (240.4,163.47) -- (236.73,167.32) -- cycle ;




\end{tikzpicture}

==> images/stabiliser.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Smiley Face [id:dp09798042218947023] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (54,46.64) .. controls (54,39.82) and (60.59,34.29) .. (68.71,34.29) .. controls (76.84,34.29) and (83.43,39.82) .. (83.43,46.64) .. controls (83.43,53.47) and (76.84,59) .. (68.71,59) .. controls (60.59,59) and (54,53.47) .. (54,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (62.24,42.44) .. controls (62.24,41.76) and (62.9,41.21) .. (63.71,41.21) .. controls (64.52,41.21) and (65.18,41.76) .. (65.18,42.44) .. controls (65.18,43.12) and (64.52,43.68) .. (63.71,43.68) .. controls (62.9,43.68) and (62.24,43.12) .. (62.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (72.25,42.44) .. controls (72.25,41.76) and (72.9,41.21) .. (73.72,41.21) .. controls (74.53,41.21) and (75.19,41.76) .. (75.19,42.44) .. controls (75.19,43.12) and (74.53,43.68) .. (73.72,43.68) .. controls (72.9,43.68) and (72.25,43.12) .. (72.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (61.36,51.59) .. controls (66.26,54.88) and (71.17,54.88) .. (76.07,51.59) ;
%Shape: Smiley Face [id:dp6269222080563828] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (94,46.64) .. controls (94,39.82) and (100.59,34.29) .. (108.71,34.29) .. controls (116.84,34.29) and (123.43,39.82) .. (123.43,46.64) .. controls (123.43,53.47) and (116.84,59) .. (108.71,59) .. controls (100.59,59) and (94,53.47) .. (94,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (102.24,42.44) .. controls (102.24,41.76) and (102.9,41.21) .. (103.71,41.21) .. controls (104.52,41.21) and (105.18,41.76) .. (105.18,42.44) .. controls (105.18,43.12) and (104.52,43.68) .. (103.71,43.68) .. controls (102.9,43.68) and (102.24,43.12) .. (102.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (112.25,42.44) .. controls (112.25,41.76) and (112.9,41.21) .. (113.72,41.21) .. controls (114.53,41.21) and (115.19,41.76) .. (115.19,42.44) .. controls (115.19,43.12) and (114.53,43.68) .. (113.72,43.68) .. controls (112.9,43.68) and (112.25,43.12) .. (112.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (101.36,51.59) .. controls (106.26,54.88) and (111.17,54.88) .. (116.07,51.59) ;
%Straight Lines [id:da43160531425086623] 
\draw    (135,10.67) -- (135,162.67) ;
%Shape: Circle [id:dp8414557203481821] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (73,85.64) .. controls (72.32,82.06) and (74.68,78.6) .. (78.26,77.92) .. controls (81.85,77.24) and (85.3,79.59) .. (85.99,83.18) .. controls (86.67,86.76) and (84.32,90.22) .. (80.73,90.9) .. controls (77.14,91.58) and (73.69,89.23) .. (73,85.64) -- cycle ;
%Shape: Circle [id:dp7249929359033349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94,85.64) .. controls (93.32,82.06) and (95.68,78.6) .. (99.26,77.92) .. controls (102.85,77.24) and (106.3,79.59) .. (106.99,83.18) .. controls (107.67,86.76) and (105.32,90.22) .. (101.73,90.9) .. controls (98.14,91.58) and (94.69,89.23) .. (94,85.64) -- cycle ;
%Shape: Smiley Face [id:dp8679395147780347] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (144,46.64) .. controls (144,39.82) and (150.59,34.29) .. (158.71,34.29) .. controls (166.84,34.29) and (173.43,39.82) .. (173.43,46.64) .. controls (173.43,53.47) and (166.84,59) .. (158.71,59) .. controls (150.59,59) and (144,53.47) .. (144,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (152.24,42.44) .. controls (152.24,41.76) and (152.9,41.21) .. (153.71,41.21) .. controls (154.52,41.21) and (155.18,41.76) .. (155.18,42.44) .. controls (155.18,43.12) and (154.52,43.68) .. (153.71,43.68) .. controls (152.9,43.68) and (152.24,43.12) .. (152.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (162.25,42.44) .. controls (162.25,41.76) and (162.9,41.21) .. (163.72,41.21) .. controls (164.53,41.21) and (165.19,41.76) .. (165.19,42.44) .. controls (165.19,43.12) and (164.53,43.68) .. (163.72,43.68) .. controls (162.9,43.68) and (162.25,43.12) .. (162.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (151.36,51.59) .. controls (156.26,54.88) and (161.17,54.88) .. (166.07,51.59) ;
%Shape: Smiley Face [id:dp19528065186681154] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (184,46.64) .. controls (184,39.82) and (190.59,34.29) .. (198.71,34.29) .. controls (206.84,34.29) and (213.43,39.82) .. (213.43,46.64) .. controls (213.43,53.47) and (206.84,59) .. (198.71,59) .. controls (190.59,59) and (184,53.47) .. (184,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (192.24,42.44) .. controls (192.24,41.76) and (192.9,41.21) .. (193.71,41.21) .. controls (194.52,41.21) and (195.18,41.76) .. (195.18,42.44) .. controls (195.18,43.12) and (194.52,43.68) .. (193.71,43.68) .. controls (192.9,43.68) and (192.24,43.12) .. (192.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (202.25,42.44) .. controls (202.25,41.76) and (202.9,41.21) .. (203.72,41.21) .. controls (204.53,41.21) and (205.19,41.76) .. (205.19,42.44) .. controls (205.19,43.12) and (204.53,43.68) .. (203.72,43.68) .. controls (202.9,43.68) and (202.25,43.12) .. (202.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (191.36,51.59) .. controls (196.26,54.88) and (201.17,54.88) .. (206.07,51.59) ;
%Straight Lines [id:da2625667662273774] 
\draw    (225,10.67) -- (225,163.67) ;
%Shape: Circle [id:dp35354675738251595] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163,85.64) .. controls (162.32,82.06) and (164.68,78.6) .. (168.26,77.92) .. controls (171.85,77.24) and (175.3,79.59) .. (175.99,83.18) .. controls (176.67,86.76) and (174.32,90.22) .. (170.73,90.9) .. controls (167.14,91.58) and (163.69,89.23) .. (163,85.64) -- cycle ;
%Shape: Circle [id:dp7634531086154968] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (184,85.64) .. controls (183.32,82.06) and (185.68,78.6) .. (189.26,77.92) .. controls (192.85,77.24) and (196.3,79.59) .. (196.99,83.18) .. controls (197.67,86.76) and (195.32,90.22) .. (191.73,90.9) .. controls (188.14,91.58) and (184.69,89.23) .. (184,85.64) -- cycle ;
%Shape: Smiley Face [id:dp3549171160713489] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (235,46.64) .. controls (235,39.82) and (241.59,34.29) .. (249.71,34.29) .. controls (257.84,34.29) and (264.43,39.82) .. (264.43,46.64) .. controls (264.43,53.47) and (257.84,59) .. (249.71,59) .. controls (241.59,59) and (235,53.47) .. (235,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (243.24,42.44) .. controls (243.24,41.76) and (243.9,41.21) .. (244.71,41.21) .. controls (245.52,41.21) and (246.18,41.76) .. (246.18,42.44) .. controls (246.18,43.12) and (245.52,43.68) .. (244.71,43.68) .. controls (243.9,43.68) and (243.24,43.12) .. (243.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (253.25,42.44) .. controls (253.25,41.76) and (253.9,41.21) .. (254.72,41.21) .. controls (255.53,41.21) and (256.19,41.76) .. (256.19,42.44) .. controls (256.19,43.12) and (255.53,43.68) .. (254.72,43.68) .. controls (253.9,43.68) and (253.25,43.12) .. (253.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (242.36,51.59) .. controls (247.26,54.88) and (252.17,54.88) .. (257.07,51.59) ;
%Shape: Smiley Face [id:dp18445908031327662] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (275,46.64) .. controls (275,39.82) and (281.59,34.29) .. (289.71,34.29) .. controls (297.84,34.29) and (304.43,39.82) .. (304.43,46.64) .. controls (304.43,53.47) and (297.84,59) .. (289.71,59) .. controls (281.59,59) and (275,53.47) .. (275,46.64) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (283.24,42.44) .. controls (283.24,41.76) and (283.9,41.21) .. (284.71,41.21) .. controls (285.52,41.21) and (286.18,41.76) .. (286.18,42.44) .. controls (286.18,43.12) and (285.52,43.68) .. (284.71,43.68) .. controls (283.9,43.68) and (283.24,43.12) .. (283.24,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (293.25,42.44) .. controls (293.25,41.76) and (293.9,41.21) .. (294.72,41.21) .. controls (295.53,41.21) and (296.19,41.76) .. (296.19,42.44) .. controls (296.19,43.12) and (295.53,43.68) .. (294.72,43.68) .. controls (293.9,43.68) and (293.25,43.12) .. (293.25,42.44) -- cycle ; \draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=2.25]  (282.36,51.59) .. controls (287.26,54.88) and (292.17,54.88) .. (297.07,51.59) ;
%Shape: Circle [id:dp04829991933530753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254,85.64) .. controls (253.32,82.06) and (255.68,78.6) .. (259.26,77.92) .. controls (262.85,77.24) and (266.3,79.59) .. (266.99,83.18) .. controls (267.67,86.76) and (265.32,90.22) .. (261.73,90.9) .. controls (258.14,91.58) and (254.69,89.23) .. (254,85.64) -- cycle ;
%Shape: Circle [id:dp6904067441322705] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (275,85.64) .. controls (274.32,82.06) and (276.68,78.6) .. (280.26,77.92) .. controls (283.85,77.24) and (287.3,79.59) .. (287.99,83.18) .. controls (288.67,86.76) and (286.32,90.22) .. (282.73,90.9) .. controls (279.14,91.58) and (275.69,89.23) .. (275,85.64) -- cycle ;
%Shape: Circle [id:dp480931786101513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (164,115.64) .. controls (163.32,112.06) and (165.68,108.6) .. (169.26,107.92) .. controls (172.85,107.24) and (176.3,109.59) .. (176.99,113.18) .. controls (177.67,116.76) and (175.32,120.22) .. (171.73,120.9) .. controls (168.14,121.58) and (164.69,119.23) .. (164,115.64) -- cycle ;
%Shape: Circle [id:dp17158953700979862] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185,115.64) .. controls (184.32,112.06) and (186.68,108.6) .. (190.26,107.92) .. controls (193.85,107.24) and (197.3,109.59) .. (197.99,113.18) .. controls (198.67,116.76) and (196.32,120.22) .. (192.73,120.9) .. controls (189.14,121.58) and (185.69,119.23) .. (185,115.64) -- cycle ;
%Flowchart: Punched Tape [id:dp9255558561250568] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (76,131.8) .. controls (76,132.98) and (79.58,133.93) .. (84,133.93) .. controls (88.42,133.93) and (92,132.98) .. (92,131.8) .. controls (92,130.62) and (95.58,129.67) .. (100,129.67) .. controls (104.42,129.67) and (108,130.62) .. (108,131.8) -- (108,148.87) .. controls (108,147.69) and (104.42,146.73) .. (100,146.73) .. controls (95.58,146.73) and (92,147.69) .. (92,148.87) .. controls (92,150.04) and (88.42,151) .. (84,151) .. controls (79.58,151) and (76,150.04) .. (76,148.87) -- cycle ;
%Flowchart: Punched Tape [id:dp6726184050310788] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (256,130.8) .. controls (256,131.98) and (259.58,132.93) .. (264,132.93) .. controls (268.42,132.93) and (272,131.98) .. (272,130.8) .. controls (272,129.62) and (275.58,128.67) .. (280,128.67) .. controls (284.42,128.67) and (288,129.62) .. (288,130.8) -- (288,147.87) .. controls (288,146.69) and (284.42,145.73) .. (280,145.73) .. controls (275.58,145.73) and (272,146.69) .. (272,147.87) .. controls (272,149.04) and (268.42,150) .. (264,150) .. controls (259.58,150) and (256,149.04) .. (256,147.87) -- cycle ;
%Flowchart: Punched Tape [id:dp49517398617359065] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (166,130.8) .. controls (166,131.98) and (169.58,132.93) .. (174,132.93) .. controls (178.42,132.93) and (182,131.98) .. (182,130.8) .. controls (182,129.62) and (185.58,128.67) .. (190,128.67) .. controls (194.42,128.67) and (198,129.62) .. (198,130.8) -- (198,147.87) .. controls (198,146.69) and (194.42,145.73) .. (190,145.73) .. controls (185.58,145.73) and (182,146.69) .. (182,147.87) .. controls (182,149.04) and (178.42,150) .. (174,150) .. controls (169.58,150) and (166,149.04) .. (166,147.87) -- cycle ;

% Text Node
\draw (172.73,91.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small or}};


\end{tikzpicture}
